Sparse Private LASSO Logistic Regression

LASSO regularized logistic regression is particularly useful for its built-in feature selection, allowing coefficients to be removed from deployment and producing sparse solutions. Differentially private versions of LASSO logistic regression have been developed, but generally produce dense solutions, reducing the intrinsic utility of the LASSO penalty. In this paper, we present a differentially private method for sparse logistic regression that maintains hard zeros. Our key insight is to first train a non-private LASSO logistic regression model to determine an appropriate privatized number of non-zero coefficients to use in final model selection. To demonstrate our method's performance, we run experiments on synthetic and real-world datasets.

==> Figures/comparing-kdd-accuracy.tex <==
%
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.65)},
  anchor=west,
  draw=lightgray204,
  fill=lavender234234242, 
  nodes={scale=0.75, transform shape}
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \epsilon\)},
xmajorgrids,
xmajorticks=true,
xmin=0.9, xmax=3.1,
xtick style={draw=none},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average Classification Error},
ymajorgrids,
ymajorticks=true,
ymin=-0.0304629174209574, ymax=0.85,
ytick style={draw=none}
]
\addplot [thick, indianred1967882]
table {%
1 0.0110251903533936
1.5 0.00858020782470703
2 0.00854682922363281
2.5 0.00766849517822266
3 0.00761198997497559
};
\addlegendentry{\texttt{Sparsifier}}
\addplot [thick, steelblue76114176, dotted]
table {%
1 0.0221313238143921
1.5 0.0116636753082275
2 0.0112500190734863
2.5 0.010560154914856
3 0.00928926467895508
};
\addlegendentry{Two-Stage}
\addplot [thick, steelblue76114176, dashed]
table {%
1 0.120000004768372
1.5 0.0750000476837158
2 0.059999942779541
3 0.0499999523162842
};
\addlegendentry{Private ADMM}
\addplot [thick, steelblue76114176, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.730558395385742
1.5 0.722129821777344
2 0.745075106620789
2.5 0.759255409240723
3 0.740331411361694
};
\addlegendentry{Private IGHT}
\end{axis}

\end{tikzpicture}


==> Figures/synthetic_experiment_accuracy.tex <==
%
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.465,0.865)},
  anchor=west,
  draw=lightgray204,
  fill=lavender234234242, 
  nodes={scale=0.75, transform shape}
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \epsilon\)},
xmajorgrids,
xmajorticks=true,
xmin=0.85, xmax=4.15,
xtick style={draw=none},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average Classification Error},
ymajorgrids,
ymajorticks=true,
ymin=0.0075106999999999, ymax=0.45,
ytick style={draw=none}
]
\addplot [thick, indianred1967882]
table {%
1 0.0404200553894043
1.5 0.0316139459609985
2 0.0220279693603516
2.5 0.0215959548950195
3 0.0162899494171143
3.5 0.0200940370559692
4 0.0148559808731079
};
\addlegendentry{\texttt{Sparsifier}}
\addplot [thick, steelblue76114176, dotted]
table {%
1 0.393020033836365
1.5 0.333770036697388
2 0.288800001144409
2.5 0.261165976524353
3 0.239058017730713
3.5 0.214573979377747
4 0.206977963447571
};
\addlegendentry{Two-Stage}
\addplot [thick, steelblue76114176, dashed]
table {%
1 0.125
1.5 0.110000014305115
2 0.100000023841858
2.5 0.0950000286102295
3 0.0700000524520874
4 0.059999942779541
};
\addlegendentry{Private ADMM}
\addplot [thick, steelblue76114176, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.396836042404175
1.5 0.336166024208069
2 0.29246997833252
2.5 0.265624046325684
3 0.242831945419312
3.5 0.231292009353638
4 0.21547794342041
};
\addlegendentry{Private IGHT}
\end{axis}

\end{tikzpicture}


==> Figures/synthetic_experiment_correctzeros.tex <==
%
\begin{tikzpicture}

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.65)},
  anchor=west,
  draw=lightgray204,
  fill=lavender234234242, 
  nodes={scale=0.75, transform shape}
},
tick align=inside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \epsilon\)},
xmajorgrids,
xmajorticks=true,
xmin=0.85, xmax=4.15,
xtick style={draw=none},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average Number of Correct Zeros},
ymajorgrids,
ymajorticks=true,
ymin=0.05, ymax=99.95,
ytick style={draw=none}
]
\addplot [thick, indianred1967882]
table {%
1 85.0199966430664
1.5 84.0599975585938
2 85.3600006103516
2.5 85.0199966430664
3 85.5999984741211
3.5 84.3399963378906
4 85.7200012207031
};
\addlegendentry{\texttt{Sparsifier}}
\addplot [thick, steelblue76114176, dotted]
table {%
1 22.0799999237061
1.5 29.3999996185303
2 21.8199996948242
2.5 3.61999988555908
3 3.55999994277954
3.5 15.1599998474121
4 7.80000019073486
};
\addlegendentry{Two-Stage}
\addplot [thick, steelblue76114176, dashed]
table {%
1 15
1.5 24
2 32
2.5 39
3 51
4 60
};
\addlegendentry{Private ADMM}
\addplot [thick, steelblue76114176, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.980000019073486
1.5 4.65999984741211
2 19.0599994659424
2.5 1.79999995231628
3 24.9400005340576
3.5 13
4 66.3399963378906
};
\addlegendentry{Private IGHT}
\addplot [thick, black25]
table {%
1 92
4 92
};
\addlegendentry{Maximum Correct Zeros}
\end{axis}

\end{tikzpicture}


==> Figures/synthetic_experiment_f1.tex <==
%
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.5)},
  anchor=west,
  draw=lightgray204,
  fill=lavender234234242, 
  nodes={scale=0.75, transform shape}
},
tick align=inside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \epsilon\)},
xmajorgrids,
xmajorticks=true,
xmin=0.85, xmax=4.15,
xtick style={draw=none},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average \(\displaystyle F_1\) Score},
ymajorgrids,
ymajorticks=true,
ymin=0.005, ymax=0.75,
ytick style={draw=none}
]
\addplot [thick, indianred1967882]
table {%
1 0.67784643
1.5 0.65371622
2 0.68699552
2.5 0.68365554
3 0.71198569
3.5 0.67062818
4 0.71351351
};
\addlegendentry{\texttt{Sparsifier}}
\addplot [thick, steelblue76114176, dotted]
table {%
1 0.148728847503662
1.5 0.140147566795349
2 0.146075367927551
2.5 0.147963047027588
3 0.14752209186554
3.5 0.155251145362854
4 0.144122362136841
};
\addlegendentry{Two-Stage}
\addplot [thick, steelblue76114176, dashed]
table {%
1 0.150163173675537
1.5 0.146341443061829
2 0.144611120223999
2.5 0.145896673202515
3 0.122605323791504
4 0.130841135978699
};
\addlegendentry{Private ADMM}
\addplot [thick, steelblue76114176, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.148812890052795
1.5 0.152325630187988
2 0.161707878112793
2.5 0.149962306022644
3 0.175054669380188
3.5 0.161065340042114
4 0.266735315322876
};
\addlegendentry{Private IGHT}
\end{axis}

\end{tikzpicture}


==> Figures/synthetic_experiment_incorrectzeros.tex <==
%
\begin{tikzpicture}

\definecolor{black25}{RGB}{25,25,25}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.65)},
  anchor=west,
  draw=lightgray204,
  fill=lavender234234242, 
  nodes={scale=0.75, transform shape}
},
tick align=inside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \epsilon\)},
xmajorgrids,
xmajorticks=true,
xmin=0.85, xmax=4.15,
xtick style={draw=none},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Average Number of Incorrect Zeros},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=9,
ytick style={draw=none}
]
\addplot [thick, indianred1967882]
table {%
1 0.319999933242798
1.5 0.259999990463257
2 0.340000033378601
2.5 0.220000028610229
3 0.0399999618530273
3.5 0.100000023841858
4 0.0800000429153442
};
\addlegendentry{\texttt{Sparsifier}}
\addplot [thick, steelblue76114176, dotted]
table {%
1 1.74000000953674
1.5 2.6800000667572
2 1.8400000333786
2.5 0.299999952316284
3 0.319999933242798
3.5 0.860000014305115
4 0.839999914169312
};
\addlegendentry{Two-Stage}
\addplot [thick, steelblue76114176, dashed]
table {%
1 1.10000002384186
1.5 2
2 2.70000004768372
2.5 3.20000004768372
3 4.80000019073486
4 5.19999980926514
};
\addlegendentry{Private ADMM}
\addplot [thick, steelblue76114176, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.0399999618530273
1.5 0.139999985694885
2 0.879999995231628
2.5 0.0399999618530273
3 0.799999952316284
3.5 0.379999995231628
4 2.8199999332428
};
\addlegendentry{Private IGHT}
\addplot [thick, black25]
table {%
1 8
4 8
};
\addlegendentry{Maximum Incorrect Zeros}
\end{axis}

\end{tikzpicture}

